Persistence Steenrod modules

It has long been envisioned that the strength of the barcode invariant of filtered cellular complexes could be increased using cohomology operations. Leveraging recent advances in the computation of Steenrod squares, we introduce a new family of computable invariants on mod 2 persistent cohomology termed $Sq^k$-barcodes. We present a complete algorithmic pipeline for their computation and illustrate their real-world applicability using the space of conformations of the cyclo-octane molecule.

==> aux/reduce.tex <==
\begin{algorithm}[H]
	\caption{\texttt{reduce}}
	\KwIn{matrix $M$}
	$R = M$\\
	\While{$\exists\ i < j$, $\mathrm{pivot}(R_i) = \mathrm{pivot}(R_j)$}{
		$R_j = R_i + R_j$
	}
	\KwOut{$R$}
	\label{a:reduce}
\end{algorithm}

==> aux/rp2.tex <==
\begin{tikzpicture}[scale=2.3]
\coordinate (A) at (30: 1);
\coordinate (B) at (90: 1);
\coordinate (C) at (150: 1);
\coordinate (D) at (210: 1);
\coordinate (E) at (270: 1);
\coordinate (F) at (330: 1);

\draw[] (A) node[right] {6} -- (B) node[above] {4} -- (C) node[left] {2} --
(D) node[left] {6} -- (E) node[below] {4} -- (F) node[right] {2} -- (A);

\draw[] (A) -- (C) -- (E) -- (A);

\coordinate (X) at (90: .5);
\coordinate (Y) at (210: .5);
\coordinate (Z) at (330: .5);

\draw[] (X) -- (Y) -- (Z) -- (X);
\draw[] (X) -- (B) (Y) -- (D) (Z) -- (F);

\node at (90: .35) {3};
\node at (330: .35) {1};
\node at (210: .35) {5};

\draw[blue] (B) -- (C) -- (X) -- (Y) -- (Z) -- (E) -- (F);
\end{tikzpicture}

==> aux/st_bar.tex <==
\begin{algorithm}[H]
	\KwIn{$R,\, Q^k$}
	Alive $= \{0, \dots, m\}$ \\
	Barcode $= \emptyset$ \\
	\For{$j = 0, \dots, m$}{
		$R_{\leq j} \mid Q^k_{\leq j} = \text{Reduce}\left( R_{\leq j} \mid Q^k_{\leq j} \right)$ \\
		\For{$i = 0, \dots, j$}{
			\If{$i \in \mathrm{Alive\ and\ } Q^k_i = 0$}{
				remove $i$ from Alive \\
				\If{$i <j $}{add $[m-j, m-i]$ to Barcode}
			}
		}
	}
	\For{$i \in \mathrm{Alive}$}{
		add $[-1, m-i]$ to Barcode
	}
	\KwOut{Barcode}
	\caption{\texttt{st\_bar}}
	\label{a:st_bar}
\end{algorithm}

==> aux/stsq.tex <==
\begin{algorithm} [H]
	\KwIn{$A = \{a_1, \dots, a_m\} \subseteq X_n$}
	$B = \emptyset$ \\
	\ForAll{$a_i\ \mathrm{and}\ a_j\ \mathrm{with}\ i < j$}
	{
		$a_{ij} = a_i \cup a_j$ \\
		\If{$a_{ij} \in X_{n+k}$}
		{
			$\overline{a}_i = a_i \setminus a_j$\ ;\ \
			$\overline{a}_j = a_j \setminus a_i$\ ;\ \
			$\overline{a}_{ij} = \overline{a}_i \cup \overline{a}_j$ \\
			$index \colon \overline{a}_{ij} \to \{0,1\}$ \\
			\ForAll {$v \in \overline{a}_{ij}$}
			{
				$p = \mathrm{position\ of\ } v \mathrm{\ in\ } a_{ij}$\ ;\ \
				$\overline{p} = \mathrm{position\ of\ } v \mathrm{\ in\ } \overline{a}_{ij}$\\
				$index(v) = {p}\, +\, \overline{p}\ \ \mathrm{residue\ mod}\ 2$
			}
			\If{\hspace*{3pt}$index(\overline{a}_i) \xor index(\overline{a}_j)$ = $\{0,1\}$}
			{$B = B \xor \{a_{ij}\}$}
		}
	}
	\KwOut{$B$}
	\caption{$\mathtt{sq^k}$}
	\label{a:stsq}
\end{algorithm}

==> aux/torus_klein.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{4}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{4}%
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8]
	\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax);
	\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax-.5);
	\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax);
	\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax-.5);
	
	\draw[-{Latex[length=2mm]}] (\xMin, -.5)--(\xMax, -.5);
	\draw[-{Latex[length=2mm]}] (\xMin, 4.5)--(\xMax, 4.5);
	
	\draw (0,0)--(0,4)--(4,4)--(4,0)--(0,0);

	\draw[color=blue!50, very thick] (0,2) .. controls (1,2.5) and (3,1.5) .. (4,2);
	\draw[color=red!50, very thick] (0,1) .. controls (1,1.3) and (3,1) .. (4,1);
	\end{tikzpicture}
	\caption{Torus}
\end{subfigure}
\quad  
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8]
	\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax);
	\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax-.5);
	\draw[-{Latex[length=2mm]}] (4.5,\yMax)--(4.5,\yMin);
	\draw[-{Latex[length=2mm]}] (4.5,\yMax)--(4.5,\yMin+.5);
	
	\draw[-{Latex[length=2mm]}] (\xMin, -.5)--(\xMax, -.5);
	\draw[-{Latex[length=2mm]}] (\xMin, 4.5)--(\xMax, 4.5);
	
	\draw (0,0)--(0,4)--(4,4)--(4,0)--(0,0);
		
	\draw[color=blue!50, very thick] (0,2) .. controls (1,2.5) and (3,1.5) .. (4,2);
	\draw[color=red!50, very thick] (0,1) .. controls (1,1) and (2,2.5) .. (4,3);
	\end{tikzpicture}
	\caption{Klein Bottle}
\end{subfigure}
